A Phase Resonance Approach for Modal Testing of Structures with Nonlinear Dissipation

The concept of nonlinear modes is useful for the dynamical characterization of nonlinear mechanical systems. While efficient and broadly applicable methods are now available for the computation of nonlinear modes, nonlinear modal testing is still in its infancy. The purpose of this work is to overcome its present limitation to conservative nonlinearities. Our approach relies on the recently extended periodic motion concept, according to which nonlinear modes of damped systems are defined as family of periodic motions induced by an appropriate artificial excitation that compensates the natural dissipation. The particularly simple experimental implementation with only a single-point, single-frequency, phase resonant forcing is analyzed in detail. The method permits the experimental extraction of natural frequencies, modal damping ratios and deflection shapes (including harmonics), for each mode of interest, as function of the vibration level. The accuracy, robustness and current limitations of the method are first demonstrated numerically. The method is then verified experimentally for a friction-damped system. Moreover, a self-contained measure for estimating the quality of the extracted modal properties is investigated. The primary advantages over alternative vibration testing methods are noise robustness, broad applicability and short measurement duration. The central limitation of the identified modal quantities is that they only characterize the system in the regime near isolated resonances.

==> pics/numerical_beam.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numerical_beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.58821454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03336963)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{numerical_beam.pdf}}%
    \put(0.32454444,0.1584614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.105606\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.58690007,0.16200168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.105606\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.72009468,0.16145587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.105606\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.85305365,0.16089438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.105606\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.41007932,0.12449612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29942003\unitlength}\raggedright $k_{\rm{t}}$\end{minipage}}}%
    \put(0.44069355,0.45507014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12513727\unitlength}\raggedright \end{minipage}}}%
    \put(0.61140174,0.61346234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01651025\unitlength}\raggedright \end{minipage}}}%
    \put(0.59957124,0.50449819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15490729\unitlength}\raggedright \end{minipage}}}%
    \put(0.2464228,0.03944542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28703753\unitlength}\raggedright \end{minipage}}}%
    \put(0.83454379,0.32661046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17069368\unitlength}\raggedright $E,\rho, l$\end{minipage}}}%
    \put(0.3526254,0.41490121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089187\unitlength}\raggedright $k_{\text{Stinger}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{numerical_beam.pdf}}%
    \put(0.51662907,0.481762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $d_{\rm{T}}$\end{minipage}}}%
    \put(0.44146148,0.48305894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $k_{\rm{T}}$\end{minipage}}}%
    \put(0.38260961,0.54557819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $m_{\rm{T}}$\end{minipage}}}%
    \put(0.26289314,0.63785611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $k_{\rm{C}}$\end{minipage}}}%
    \put(0.47249074,0.64089676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $d_{\rm{C}}$\end{minipage}}}%
    \put(0.66785361,0.45152431){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26547451\unitlength}\raggedright exciter model\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{numerical_beam.pdf}}%
    \put(0.37445095,0.71025136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $m_{\rm{C}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{numerical_beam.pdf}}%
    \put(0.48483062,0.876549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.48503093,0.9196588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.43306631,1.0223463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.34595937,0.89966335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{numerical_beam.pdf}}%
    \put(0.38153996,0.85038373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40798008\unitlength}\raggedright $G$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{numerical_beam.pdf}}%
    \put(0.31823309,0.8003557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12649885\unitlength}\raggedright $Gi$\end{minipage}}}%
    \put(0.54463013,0.05652316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18177917\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{numerical_beam.pdf}}%
    \put(0.01100375,0.53225466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22062613\unitlength}\raggedright controller\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{numerical_beam.pdf}}%
    \put(0.10514731,0.33210456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089187\unitlength}\raggedright $f(t_i),x_2(t_i)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{numerical_beam.pdf}}%
    \put(0.31340134,0.07243386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29942003\unitlength}\raggedright $N$\end{minipage}}}%
    \put(0.64760925,0.35259728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22062613\unitlength}\raggedright \textit{sensor}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{numerical_beam.pdf}}%
  \end{picture}%
\endgroup%


==> pics/photo_resonator.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'photo_resonator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39841269)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{photo_resonator.pdf}}%
    \put(0.68199096,0.25115815){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{push rod}}}%
    \put(0.74131444,0.31363814){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{shaker}}}%
    \put(0.27672,0.32304815){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{cords}}}%
    \put(0.42258484,0.02648834){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{leaf spring}}}%
    \put(0.24967211,0.26025864){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{bolted joint}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{photo_resonator.pdf}}%
  \end{picture}%
\endgroup%


==> pics/testing_procedure.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'testing_procedure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.10561523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82774996)%
    \put(0.38429624,0.79201117){\makebox(0,0)[lb]{\smash{linear modal testing}}}%
    \put(0.21978911,0.68901119){\makebox(0,0)[lb]{\smash{\underline{nonlinear modal testing of mode j}}}}%
    \put(0.0553656,0.60333754){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.19219462,0.64551891){\makebox(0,0)[lb]{\smash{\texttt{tune PLL controller with starting}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{testing_procedure.pdf}}%
    \put(-0.22417584,0.34968737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.4204093\unitlength}\raggedright \end{minipage}}}%
    \put(1.69862457,0.65755937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37504401\unitlength}\raggedright \end{minipage}}}%
    \put(0.20964374,0.65615993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07416916\unitlength}\raggedright \end{minipage}}}%
    \put(1.71121931,0.65755937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36104984\unitlength}\raggedright \end{minipage}}}%
    \put(0.22923562,0.65126197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27918388\unitlength}\raggedright \end{minipage}}}%
    \put(0.19323937,0.59138365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46918375\unitlength}\raggedright \texttt{for l=1}:$\text{n}_{\text{F}}$ \end{minipage}}}%
    \put(0.24065526,0.47978096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93153875\unitlength}\raggedright \texttt{record steady-state time series} $f(t_i), x(t_i)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{testing_procedure.pdf}}%
    \put(0.21978911,0.28915512){\makebox(0,0)[lb]{\smash{\underline{modal property extraction for mode j}}}}%
    \put(0.1933086,0.26550744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57474029\unitlength}\raggedright \texttt{determine modal frequency $\tilde{\omega}$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{testing_procedure.pdf}}%
    \put(0.21196163,0.0596033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38771759\unitlength}\raggedright $\tilde{\omega}(q),\tilde{\delta}(q), {\bs{\tilde{\phi}}_n}(q)$\end{minipage}}}%
    \put(0.50068249,0.04484578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24234937\unitlength}\raggedright PBMIF $(q)$\end{minipage}}}%
    \put(0.0159957,0.5631686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mode no. j}}}%
    \put(0.01427853,0.51889215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{excitation}}}%
    \put(0.70414794,0.81201652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1, ....,\omega_m$}}}%
    \put(0.70326443,0.77211405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1, ....,\phi_m$}}}%
    \put(0.44617123,0.74432544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_j$}}}%
    \put(0.51078115,0.7420437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbf M_{\mathrm{exp}}$}}}%
    \put(-0.24603428,0.88663702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21967744\unitlength}\raggedright \end{minipage}}}%
    \put(0.24084486,0.53269904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\texttt{update excitation level}}}}%
    \put(-0.2618669,0.79856813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31071492\unitlength}\raggedright \end{minipage}}}%
    \put(0.24084486,0.4922268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\texttt{wait until locked state}}}}%
    \put(0.04133135,0.49038646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{level}}}%
    \put(0.19330793,0.62804168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32852655\unitlength}\raggedright \texttt{frequency} $\omega_j$\end{minipage}}}%
    \put(0.19330793,0.43896545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32852655\unitlength}\raggedright \texttt{end}\end{minipage}}}%
    \put(0.19330723,0.12484489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7530384\unitlength}\raggedright \texttt{calculate } $\tilde{\delta}, q, {\bs{\tilde{\phi}}_n}$, PBMIF\end{minipage}}}%
    \put(0.19400637,0.21858165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51851789\unitlength}\raggedright  ${F_n} = \text{DFT}({f(t_i)})$\end{minipage}}}%
    \put(0.19400637,0.17171322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51851789\unitlength}\raggedright  $\bs{\psi}_n = \text{DFT}(x(t_i))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{testing_procedure.pdf}}%
  \end{picture}%
\endgroup%

